Graph-Cover-based Characterization of the Bethe Partition Function of Double-Edge Factor Graphs

For standard factor graphs (S-FGs), whose local functions are nonnegative-real valued, a popular approximation of the partition function is given by the Bethe approximation, which is also known as the Bethe partition function. Vontobel gave a combinatorial characterization of the Bethe partition function with the help of graph covers. The proof of this characterization heavily relied on the method of types. In this paper, we study double-edge factor graphs (DE-FGs), whose local functions are complex valued and satisfy certain positive-semidefinite constraints. DE-FGs and their partition functions are particularly relevant to quantum information processing. Approximating the partition function of a DE-FG is more difficult than approximating the partition function of an S-FG because the DE-FG partition function is a sum of complex values rather than nonnegative-real values. We develop a Bethe approximation of the partition function of a DE-FG based on sum-product-algorithm (SPA) fixed points. However, one cannot directly apply the method of types to prove a similar graph-cover-based combinatorial characterization of the Bethe partition function as in the case of S-FGs. Despite this, we establish such a combinatorial characterization for a class of DE-FGs that satisfy an easily checkable condition. Towards proving this characterization, we apply a suitable loop-calculus transform (LCT) to DE-FGs. Originally, the LCT was introduced by Chertkov and Chernyak as a special linear transform for S-FGs and later extended by Mori. Our proposed LCT is applicable to both S-FGs and DE-FGs and generalizes prior versions by handling zero-valued SPA fixed-point message components, which are common in DE-FGs. Supported by numerical results, we conjecture that the graph-cover-based combinatorial characterization of the Bethe partition function holds more broadly for DE-FGs.

==> figures/graph_cover_example.tex <==

\begin{minipage}[t]{0.14\textwidth}
  \centering
  \scalebox{\figscale}{%
    \begin{tikzpicture}[node distance=1cm, on grid,auto]
      \input{figures/head_files_figs.tex}
      \node[state] (f11) [] {};
      \node[state,right of=f11] (f21) [] {};
      \node[state,below of=f11] (f31) [] {};
      \node[state,right of=f31] (f41) [] {};
      \path[-,draw]
      (f11) edge node[above]  {} (f21)
      (f11) edge node[left]  {} (f31) % (q0)  edge [bend left= 10]  node[el,above,pos=0.8] {$a=2$}  (q2)
      (f11) edge node[left] {} (f41)
      (f21) edge node[right] {} (f41)
      (f31) edge node[below] {} (f41);
    \end{tikzpicture}}
\end{minipage}
\begin{minipage}[t]{0.09\textwidth}
  \scalebox{\figscale}{%
    \begin{tikzpicture}[node distance=1cm, on grid,auto]
      \input{figures/head_files_figs.tex}

      \begin{pgfonlayer}{main}
        \node[state] (f11) [] {};
        \node[state,right of=f11] (f21) [] {};
        \node[state,below of=f11] (f31) [] {};
        \node[state,right of=f31] (f41) [] {};
        \path[-,draw]
        (f11) edge node[above]  {} (f21)
        (f11) edge node[left]  {} (f31) % (q0)  edge [bend left= 10]  node[el,above,pos=0.8] {$a=2$}  (q2)
        (f11) edge node[left] {} (f41)
        (f21) edge node[right] {} (f41)
        (f31) edge node[below] {} (f41);
      \end{pgfonlayer}

      \begin{pgfonlayer}{behind}
        \node[state] (f12) [above right=0.2cm and 0.2cm of f11] {};
        \node[state,right of=f12] (f22) [] {};
        \node[state,below of=f12] (f32) [] {};
        \node[state,right of=f32] (f42) [] {};
        \path[-,draw]
        (f12) edge node[above]  {} (f22)
        (f12) edge node[left]  {} (f32) % (q0)  edge [bend left= 10]  node[el,above,pos=0.8] {$a=2$}  (q2)
        (f12) edge node[left] {} (f42)
        (f22) edge node[right] {} (f42)
        (f32) edge node[below] {} (f42);
      \end{pgfonlayer}

    \end{tikzpicture}}
\end{minipage}
\begin{minipage}[t]{0.09\textwidth}
  \scalebox{\figscale}{%
    \begin{tikzpicture}[node distance=1cm, on grid,auto]
      \input{figures/head_files_figs.tex}
      \begin{pgfonlayer}{main}
        \node[state] (f11) [] {};
        \node[state,right of=f11] (f21) [] {};
        \node[state,below of=f11] (f31) [] {};
        \node[state,right of=f31] (f41) [] {};
        \path[-,draw]
        (f11) edge node[above]  {} (f21)
        (f11) edge node[left]  {} (f31) % (q0)  edge [bend left= 10]  node[el,above,pos=0.8] {$a=2$}  (q2)
        (f11) edge node[left] {} (f42)
        (f21) edge node[right] {} (f41)
        (f31) edge node[below] {} (f41);
      \end{pgfonlayer}
      \begin{pgfonlayer}{behind}
        \node[state] (f12) [above right=0.2cm and 0.2cm of f11] {};
        \node[state,right of=f12] (f22) [] {};
        \node[state,below of=f12] (f32) [] {};
        \node[state,right of=f32] (f42) [] {};
        \path[-,draw]
        (f12) edge node[above]  {} (f22)
        (f12) edge node[left]  {} (f32) % (q0)  edge [bend left= 10]  node[el,above,pos=0.8] {$a=2$}  (q2)
        (f12) edge node[left] {} (f41)
        (f22) edge node[right] {} (f42)
        (f32) edge node[below] {} (f42);
      \end{pgfonlayer}
    \end{tikzpicture}}
\end{minipage}
\begin{minipage}[t]{0.09\textwidth}
  \scalebox{\figscale}{%
    \begin{tikzpicture}[node distance=1cm, on grid,auto]
      \input{figures/head_files_figs.tex}
      \begin{pgfonlayer}{main}
        \node[state] (f11) [] {};
        \node[state,right of=f11] (f21) [] {};
        \node[state,below of=f11] (f31) [] {};
        \node[state,right of=f31] (f41) [] {};
        \path[-,draw]
        (f11) edge node[above]  {} (f22)
        (f11) edge node[left]  {} (f31) % (q0)  edge [bend left= 10]  node[el,above,pos=0.8] {$a=2$}  (q2)
        (f11) edge node[left] {} (f41)
        (f21) edge node[right] {} (f41);
      \end{pgfonlayer}
      \begin{pgfonlayer}{behind}
        \node[state] (f12) [above right=0.2cm and 0.2cm of f11] {};
        \node[state,right of=f12] (f22) [] {};
        \node[state,below of=f12] (f32) [] {};
        \node[state,right of=f32] (f42) [] {};
        \path[-,draw]
        (f31) edge node[below] {} (f42)
        (f12) edge node[above]  {} (f21)
        (f12) edge node[left]  {} (f32) % (q0)  edge [bend left= 10]  node[el,above,pos=0.8] {$a=2$}  (q2)
        (f12) edge node[left] {} (f42)
        (f22) edge node[right] {} (f42)
        (f32) edge node[below] {} (f41);
      \end{pgfonlayer}
    \end{tikzpicture}}
\end{minipage}



==> figures/graph_cover_example_denfg.tex <==


\begin{minipage}[t]{0.14\textwidth}
  \centering
  \scalebox{\figscale}{%
    \begin{tikzpicture}[node distance=1cm, on grid,auto]
      \input{figures/head_files_figs.tex}
      \begin{pgfonlayer}{glass}
        \node[state] (f11) [] {};
        \node[state,right of=f11] (f21) [] {};
        \node[state,below of=f11] (f31) [] {};
        \node[state,right of=f31] (f41) [] {};
      \end{pgfonlayer}
      \begin{pgfonlayer}{main}
        \draw[double]
        (f11) -- (f21)
        (f11) -- (f31) % (q0)  -- [bend left= 10]  node[el,above,pos=0.8] {$a=2$}  (q2)
        (f11) -- (f41)
        (f21) -- (f41)
        (f31) -- (f41);
      \end{pgfonlayer}
    \end{tikzpicture}}
\end{minipage}
\begin{minipage}[t]{0.08\textwidth}
  \scalebox{\figscale}{%
    \begin{tikzpicture}[node distance=1cm, on grid,auto]
      \input{figures/head_files_figs.tex}
      \begin{pgfonlayer}{glass}
        \node[state] (f11) [] {};
        \node[state,right of=f11] (f21) [] {};
        \node[state,below of=f11] (f31) [] {};
        \node[state,right of=f31] (f41) [] {};
      \end{pgfonlayer}

      \begin{pgfonlayer}{above}
        \node[state] (f12) [above right=0.2cm and 0.2cm of f11] {};
        \node[state,right of=f12] (f22) [] {};
        \node[state,below of=f12] (f32) [] {};
        \node[state,right of=f32] (f42) [] {};
      \end{pgfonlayer}
      \begin{pgfonlayer}{background}
        \draw[double]
        (f12) -- (f22)
        (f12) -- (f32) % (q0)  -- [bend left= 10]  node[el,above,pos=0.8] {$a=2$}  (q2)
        (f12) -- (f42)
        (f22) -- (f42)
        (f32) -- (f42);
      \end{pgfonlayer}
      \begin{pgfonlayer}{behind}
        \draw[double]
        (f11) -- (f21)
        (f11) -- (f31) % (q0)  -- [bend left= 10]  node[el,above,pos=0.8] {$a=2$}  (q2)
        (f11) -- (f41)
        (f21) -- (f41)
        (f31) -- (f41);
      \end{pgfonlayer}
    \end{tikzpicture}}
\end{minipage}
\begin{minipage}[t]{0.08\textwidth}
  \scalebox{\figscale}{%
    \begin{tikzpicture}[node distance=1cm, on grid,auto]
      \input{figures/head_files_figs.tex}
      \begin{pgfonlayer}{glass}
        \node[state] (f11) [] {};
        \node[state,right of=f11] (f21) [] {};
        \node[state,below of=f11] (f31) [] {};
        \node[state,right of=f31] (f41) [] {};
      \end{pgfonlayer}

      \begin{pgfonlayer}{above}
        \node[state] (f12) [above right=0.2cm and 0.2cm of f11] {};
        \node[state,right of=f12] (f22) [] {};
        \node[state,below of=f12] (f32) [] {};
        \node[state,right of=f32] (f42) [] {};
      \end{pgfonlayer}
      \begin{pgfonlayer}{background}
        \draw[double]
        (f12) -- (f22)
        (f12) -- (f32) % (q0)  -- [bend left= 10]  node[el,above,pos=0.8] {$a=2$}  (q2)
        (f22) -- (f42)
        (f32) -- (f42);
      \end{pgfonlayer}
      \begin{pgfonlayer}{behind}
        \draw[double]
        (f12) -- (f41);
      \end{pgfonlayer}
      \begin{pgfonlayer}{main}
        \draw[double]
        (f11) -- (f21)
        (f11) -- (f31) % (q0)  -- [bend left= 10]  node[el,above,pos=0.8] {$a=2$}  (q2)
        (f11) -- (f42)
        (f31) -- (f41);
      \end{pgfonlayer}
      \begin{pgfonlayer}{above}
        \draw[double]
        (f21) -- (f41);
      \end{pgfonlayer}
    \end{tikzpicture}}
\end{minipage}
\begin{minipage}[t]{0.08\textwidth}
  \scalebox{\figscale}{%
    \begin{tikzpicture}[node distance=1cm, on grid,auto]
      \input{figures/head_files_figs.tex}
      \begin{pgfonlayer}{glass}
        \node[state] (f11) [] {};
        \node[state,right of=f11] (f21) [] {};
        \node[state,below of=f11] (f31) [] {};
        \node[state,right of=f31] (f41) [] {};
      \end{pgfonlayer}

      \begin{pgfonlayer}{above}
        \node[state] (f12) [above right=0.2cm and 0.2cm of f11] {};
        \node[state,right of=f12] (f22) [] {};
        \node[state,below of=f12] (f32) [] {};
        \node[state,right of=f32] (f42) [] {};
      \end{pgfonlayer}

      \begin{pgfonlayer}{behind}
        \draw[double]
        (f11) -- (f22)
        (f11) -- (f31) % (q0)  -- [bend left= 10]  node[el,above,pos=0.8] {$a=2$}  (q2)

        (f31) -- (f42);
      \end{pgfonlayer}

      \begin{pgfonlayer}{background}
        \node[state] (f12) [above right=0.2cm and 0.2cm of f11] {};
        \node[state,right of=f12] (f22) [] {};
        \node[state,below of=f12] (f32) [] {};
        \node[state,right of=f32] (f42) [] {};
        \draw[double]
        (f12) -- (f21)
        (f12) -- (f42)
        (f22) -- (f42)
        (f32) -- (f41)
        (f12) -- (f32);
      \end{pgfonlayer}

      \begin{pgfonlayer}{main}
        \draw[double]
        (f11) -- (f41)
        (f21) -- (f41);
      \end{pgfonlayer}

    \end{tikzpicture}}
\end{minipage}



==> figures/head_files_figs.tex <==
\tikzstyle{state}=[shape=rectangle,fill=white, draw, minimum width=0.2cm, minimum height = 0.2cm,outer sep=-0.3pt]
\tikzstyle{state_dash1}=[shape=rectangle, draw, dashed, minimum width=1.8*\sdis cm, minimum height = \ldis cm,outer sep=-0.3pt,fill=black!10]
\tikzstyle{state_dash2}=[shape=rectangle, draw, dashed, minimum width=2*\sdis cm, minimum height = 2*\sdis cm,outer sep=-0.3pt,fill=black!10]
\tikzstyle{state_dash3}=[shape=rectangle, draw, dashed, minimum width= 3*\sdis cm, minimum height = 3.3*\sdis cm,outer sep=-0.3pt,fill=black!10]

\tikzstyle{state_dash4}=[shape=rectangle, draw, dashed, minimum width= 2.5*\sdis cm, minimum height = 3.4*\sdis cm,outer sep=-0.3pt,fill=black!10]

\tikzstyle{state_dash5}=[shape=rectangle, draw, dashed, minimum width= 2.4*\sdis cm, minimum height = 4*\ldis cm,outer sep=-0.3pt,fill=black!10]


\tikzstyle{state_dash6}=[shape=rectangle, draw, dashed, minimum width= 2.8*\sdis cm, minimum height = 9*\sdis cm,outer sep=-0.3pt,fill=black!10]


\tikzstyle{state_dash7}=[shape=rectangle, draw, dashed, minimum width= 1.7*\sdis cm, minimum height = 1.7*\ldis cm,outer sep=-0.3pt,fill=black!10]

\tikzstyle{state_long}=[shape=rectangle,draw ,  fill =white, minimum width=0.7cm, minimum height = 0.8cm,outer sep=0pt]

\tikzset{dot/.style={circle,fill=#1,inner sep=0,minimum size=3pt}}

\tikzstyle{state_large}=[shape=rectangle,draw, fill =white, minimum width= 1*\ldis cm, minimum height = 2.4*\ldis cm,outer sep=0pt]

\tikzstyle{state_large2}=[shape=rectangle,draw, fill =white, minimum width= 0.6*\ldis cm, minimum height = 0.6*\ldis cm,outer sep=0pt]


==> figures/lct_examples/ctb_dashed_boxes.tex <==
\begin{pgfonlayer}{background} 
  \node[state_dash3] (db6) at (-0.9*\ldis,0) [label=above: $\LCT{f}_{i}$] {};
  \node[state_dash3] (db7) at (0.9*\ldis,0) [label=above: $\LCT{f}_{j}$] {};
\end{pgfonlayer}


==> figures/lct_examples/otb_dashed_boxes.tex <==
\begin{pgfonlayer}{background} 
  \node[state_dash1] (db1) at (0,\sdis*0.2) [] {};
  \node[state_dash2] (db2) at (-\ldis-1.5*\sdis,1.7*\sdis)  [] {};
  \node[state_dash2] (db3) at (-\ldis-1.5*\sdis,-1.7*\sdis) [] {};
  \node[state_dash2] (db4) at (\ldis+1.5*\sdis,1.7*\sdis) [] {};
  \node[state_dash2] (db5) at (\ldis+1.5*\sdis,-1.7*\sdis) [] {};
\end{pgfonlayer}


==> figures/lct_examples/otb_funs.tex <==
\begin{pgfonlayer}{main} 
  \node[state] (M1) at (-\ldis-2*\sdis,2*\sdis) 
  [label=above: $h_{1}$] {};
  \node[state] (M2) at (-\ldis-\sdis,\sdis) 
  [label=above: $h_{2}$] {};
  \node[state] (M3) at (-\sdis/2,0) 
  [label=above: $h_{3}$] {};
  \node[state] (M4) at (-\ldis-\sdis,-\sdis) 
  [label=below: $h_{4}$] {};
  \node[state] (M5) at (-\ldis-2*\sdis,-2*\sdis) 
  [label=below: $h_{5}$] {};
  \node[state] (M6) at (\ldis+2*\sdis,2*\sdis) 
  [label=above: $h_{6}$] {};
  \node[state] (M7) at (\ldis+\sdis,\sdis) 
  [label=above: $h_{7}$] {};
  \node[state] (M8) at (\sdis/2,0) 
  [label=above: $h_{8}$] {};
  \node[state] (M9) at (\ldis+\sdis,-\sdis) 
  [label=below: $h_{9}$] {};
  \node[state] (M10) at (\ldis+2*\sdis,-2*\sdis) 
  [label=below: $h_{10}$] {};
\end{pgfonlayer} 


==> figures/lct_examples/scale_large_snfg.tex <==
\pgfmathsetmacro{\ldis}{2} 
\pgfmathsetmacro{\sdis}{1} 

==> figures/lct_examples/scale_small.tex <==
\pgfmathsetmacro{\ldis}{1} 
\pgfmathsetmacro{\sdis}{0.42} 


==> figures/lct_examples/snfg/background_lines.tex <==
\begin{pgfonlayer}{behind} 
	\draw[] 
	(f1) -- (f2)
	(f1) -- (f3)
	(f1) -- (f4)
	(f2) -- (f5)
	(f2) -- (f6);
\end{pgfonlayer}

==> figures/lct_examples/snfg/background_nodes.tex <==
\begin{pgfonlayer}{main}
  \node[state] (f1) at (-\ldis,0) [label=above: $f_{i}$] {};
  \node[state] (f2) at (\ldis,0) [label=above: $f_{j}$] {};

  \node[] (f3) at (-\ldis-2.9*\sdis, 2.9*\sdis) [] {}; 

  \node[] (f4) at (-\ldis-2.8*\sdis,-2.8*\sdis) [] {}; 

  \node[] (f5) at (\ldis+2.8*\sdis,2.8*\sdis) [] {}; 

  \node[] (f6) at (\ldis+2.8*\sdis,-2.8*\sdis) [] {};
\end{pgfonlayer}


==> figures/lct_examples/snfg/background_nodes_after_ctb.tex <==
\begin{pgfonlayer}{main}
  \node[state] (f1) at (-\ldis,0) [label=above: $\LCT{f}_{i}$] {};
  \node[state] (f2) at (\ldis,0) [label=above: $\LCT{f}_{j}$] {};

  \node[] (f3) at (-\ldis-2.9*\sdis, 2.9*\sdis) [] {}; 

  \node[] (f4) at (-\ldis-2.8*\sdis,-2.8*\sdis) [] {}; 

  \node[] (f5) at (\ldis+2.8*\sdis,2.8*\sdis) [] {}; 

  \node[] (f6) at (\ldis+2.8*\sdis,-2.8*\sdis) [] {};
\end{pgfonlayer}


==> figures/lct_examples/snfg/variables_after_lct.tex <==
\begin{pgfonlayer}{main} 
    \node (x1) at (0,-0.22*\sdis) 
    [label=above: $\LCT{x}_{1}$] {}; 
    \node (x3) at (-1*\ldis-1.5*\sdis,1.5*\sdis) 
    [label=above: $\LCT{x}_{2}$] {}; 
    \node (x4) at (-1*\ldis-1.51*\sdis,-1.5*\sdis) 
    [label=below: $\LCT{x}_{3}$] {};

    \node (x3) at (1*\ldis+1.5*\sdis,1.5*\sdis) 
    [label=above: $\LCT{x}_{4}$] {}; 
    \node (x4) at (1*\ldis+1.5*\sdis,-1.5*\sdis) 
    [label=below: $\LCT{x}_{5}$] {}; 
\end{pgfonlayer}


==> figures/lct_examples/snfg/variables_before_lct.tex <==
\begin{pgfonlayer}{main} 
    \node (x1) at (-0.5*\ldis-0.22*\sdis,-0.22*\sdis) 
    [label=above: $x_{1,f_{i}}$] {};
    \node (x2) at (-1*\ldis-0.4*\sdis,0.5*\sdis) 
    [label=above: $x_{2,f_{i}}$] {}; 
    \node (x3) at (-1*\ldis-0.4*\sdis,-0.5*\sdis) 
    [label=below: $x_{3, f_{i}}$] {}; 

    \node (x4) at (0.5*\ldis+0.22*\sdis,-0.22*\sdis) 
    [label=above: $x_{1,f_{j}}$] {};
    \node (x5) at (1*\ldis+0.4*\sdis,0.5*\sdis) 
    [label=above: $x_{4,f_{j}}$] {}; 
    \node (x6) at (1*\ldis+0.4*\sdis,-0.5*\sdis) 
    [label=below: $x_{5,f_{j}}$] {};  
\end{pgfonlayer}


==> figures/length.tex <==
\pgfmathsetmacro{\ldis}{1} 
\pgfmathsetmacro{\sdis}{0.5} 
\pgfmathsetmacro{\lvaredge}{0.1} 

==> figures/sst_examples/snfg/background_nodes_lines.tex <==
\foreach \x/\xin in {0/1,1/2}{
  \begin{pgfonlayer}{behind}
    \node[state] (f1\x) at (-\ldis,\x*2*\ldis) [label=above: $f_{i,\xin}$] {};
    \node[state] (f2\x) at (\ldis,\x*2*\ldis) [label=above: $f_{j,\xin}$] {};
    \node[] (f3\x) at (-2*\ldis,\ldis+\x*2*\ldis) [] {}; 
    \node[] (f4\x) at (-2*\ldis,-\ldis+\x*2*\ldis) [] {}; 
    \node[] (f5\x) at (2*\ldis,\ldis+\x*2*\ldis) [] {}; 
    \node[] (f6\x) at (2*\ldis,-\ldis+\x*2*\ldis) [] {}; 
  \end{pgfonlayer}
  \begin{pgfonlayer}{behind}
    \draw[]
      (f1\x) -- (f3\x)
      (f1\x) -- (f4\x)
      (f2\x) -- (f5\x)
      (f2\x) -- (f6\x);
  \end{pgfonlayer}
}


==> figures/sst_examples/snfg/length.tex <==
\pgfmathsetmacro{\ldis}{1} 
\pgfmathsetmacro{\sdis}{0.5} 

==> figures/sst_examples/snfg/lines_not_permuted.tex <==
\foreach \x in {0,1}{
  \begin{pgfonlayer}{behind}
    \draw[]
      (f1\x) -- (f2\x);
  \end{pgfonlayer}
}

==> figures/sst_examples/snfg/node_pe_sige.tex <==

\begin{pgfonlayer}{glass}
  \node[state_large] (Pe) at (0,\ldis) [] {$P_{e,\sigma_e}$};
\end{pgfonlayer}

==> figures/sst_examples/snfg/otb_back_nodes_lines.tex <==
\begin{pgfonlayer}{main}
  \foreach \x in {0,1}{
    \node[state] (eqn\x) at (0,\x*2*\ldis) [] {$=$};
  }
\end{pgfonlayer}

\begin{pgfonlayer}{behind}
  \draw[] (eqn1) -- (Psige);
\end{pgfonlayer}

==> figures/sst_examples/snfg/pic_1.tex <==
\begin{pgfonlayer}{background}
  \node[state] (f1) at (-\ldis,0) [label=above: $f_{i}$] {};
  \node[state] (f2) at (\ldis,0) [label=above: $f_{j}$] {};
  \node[] (f3) at (-2*\ldis,\ldis) [] {}; 
  \node[] (f4) at (-2*\ldis,-\ldis) [] {}; 
  \node[] (f5) at (2*\ldis,\ldis) [] {}; 
  \node[] (f6) at (2*\ldis,-\ldis) [] {}; 
\end{pgfonlayer}
\begin{pgfonlayer}{behind}
  \draw[]
    (f1) --  (f2)
    (f1) -- (f3)
    (f1) -- (f4)
    (f2) -- (f5)
    (f2) -- (f6);
\end{pgfonlayer}
\vspace*{-10cm}
